Label-Free Performance Monitoring of Wireless Foundation Models: Error Estimation, Drift Detection, and Estimator Selection in O-RAN

Wireless physical-layer foundation models (WPFMs) are promising channel estimators, but their accuracy under changing conditions cannot be assessed without ground-truth channel state information (CSI). We develop a label-free monitoring framework for WPFM-based channel estimation in Open Radio Access Networks (O-RAN). Comparing reconstructions of held-out pilots with noisy least-squares observations gives a CSI-free estimate of the channel-estimation mean-squared error (MSE). We characterize its bias and finite-sample concentration, derive conditional pairwise estimator-comparison statistics, and bound the monitored-to-deployed error gap. These results support cumulative sum (CUSUM) drift detection and estimator fallback. The selection guarantees concern held-out error, not deployed estimation error or block error rate (BLER). In 3GPP and ray-traced simulations, the detector meets its false-alarm target in 113 of 135 cases with 100 calibration windows, and in 128 (135 with 200 windows) with tail-aware calibration. Fallback improves normalized MSE (NMSE) by 2.4-4.1 dB over a frozen WPFM, but MSE-based selection can yield much higher BLER than linear minimum MSE (LMMSE) estimation. A receiver-aware directional statistic lowers this BLER on a switching schedule from 0.33-0.39 to 0.19-0.20 over five runs, still above LMMSE (0.16-0.17). Test-time training increased NMSE after 200 steps, and the slower adaptation loops added little to real-time fallback.

==> figs/fig1_arch.tex <==
%
\begin{tikzpicture}[
  font=\scriptsize, >=Stealth, node distance=2mm,
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=2pt, minimum height=5mm},
  loop/.style={draw, dashed, rounded corners=3pt, inner sep=3pt},
  lab/.style={font=\scriptsize\bfseries, align=left, inner sep=1pt}]
%
\node[box, fill=blue!6, minimum width=2.1cm] (wpfm) {WPFM $f_{\theta,\Delta_a}$\\(all pilots $\mathcal P$)};
\node[box, fill=blue!6, right=3mm of wpfm, minimum width=2.1cm] (hold) {held-out pass\\(visible $\mathcal V$): $S$, $S_{AB}$, $\hat\rho$, $\hat g_d$};
\node[box, fill=gray!8, below=2mm of wpfm, minimum width=2.1cm] (lmmse) {LMMSE (always on)};
\node[box, fill=blue!6, right=3mm of lmmse, minimum width=2.1cm] (sel) {selector (Thm.~\ref{thm:selection})};
\node[box, left=4mm of wpfm, yshift=-3.5mm, minimum width=1.1cm] (ls) {LS pilots\\$\tilde{\mathbf h}_p$, $\hat\sigma^2$};
\node[box, right=4mm of sel, minimum width=1.0cm] (dec) {equalizer,\\decoder};
\draw[->] (ls.east) -- ++(1.5mm,0) |- (wpfm.west);
\draw[->] (ls.east) -- ++(1.5mm,0) |- (lmmse.west);
\draw[->] (wpfm) -- (hold);
\draw[->] (hold) -- (sel);
\draw[->] (lmmse) -- (sel);
\draw[->] (sel) -- (dec);
\node[lab, below=1.5mm of lmmse.south west, anchor=north west] (rtlab) {RT loop: dApp in the O-DU (every $k$-th slot, $\le 1$\,ms)};
\node[loop, fit=(ls)(wpfm)(hold)(lmmse)(sel)(dec)(rtlab)] (rt) {};
%
\node[box, fill=orange!8, above=15mm of hold, minimum width=2.1cm] (cusum) {CUSUM on $S_t$ (Thm.~\ref{thm:detection})};
\node[box, fill=orange!8, left=3mm of cusum, minimum width=2.1cm] (retr) {retrieval (Cor.~\ref{cor:buffer}),\\TTT + rollback (Cor.~\ref{cor:ttt})};
\node[lab, right=2mm of cusum] (nrtlab) {Near-RT loop:\\xApp (10\,ms--1\,s)};
\node[loop, fit=(cusum)(retr)(nrtlab)] (nrt) {};
%
\node[box, fill=green!7, above=12mm of retr, minimum width=2.1cm] (lib) {adapter library $\mathcal A$,\\label-free training};
\node[box, fill=green!7, right=3mm of lib, minimum width=2.1cm] (pol) {regime declaration,\\policy $(h,\delta,W,n)$ (Prop.~\ref{prop:action})};
\node[lab, right=2mm of pol] (nonrtlab) {Non-RT loop:\\rApp ($>1$\,s)};
\node[loop, fit=(lib)(pol)(nonrtlab)] (nonrt) {};
%
\draw[->, thick] (hold.north) -- node[right, align=left]{E3: five scalars\\$S_t$, $S_{AB,t}$, $\hat\rho_t$, $\hat g_{d,t}$, $\hat\sigma^2_t$} (cusum.south);
\draw[->, thick] (retr.south) -- node[left, align=right]{E3/E2: adapter\\$\Delta_a$, TTT start} (wpfm.north);
\draw[->, thick] (cusum.north) -- node[right]{E2/O1: persistent alarms} (pol.south);
\draw[->, thick] (lib.south) -- node[left]{A1/O1: adapters, policy} (retr.north);
\end{tikzpicture}


==> figs/fig2_mask.tex <==
%
%
\begin{tikzpicture}[x=2.6mm, y=2.0mm, font=\scriptsize]
\foreach \l in {0,...,13} {
  \foreach \k in {0,...,23} {
    \pgfmathtruncatemacro{\isd}{(\l==2 || \l==11) ? 1 : 0}
    \pgfmathtruncatemacro{\isp}{(\isd==1 && mod(\k,2)==0) ? 1 : 0}
    %
    \pgfmathtruncatemacro{\ish}{(\isp==1 && ((\l==2 && \k>=8 && \k<=11) || (\l==11 && \k>=16 && \k<=19))) ? 1 : 0}
    \ifnum\ish=1
      \fill[red!65] (\l,\k) rectangle ++(1,1);
    \else\ifnum\isp=1
      \fill[blue!55] (\l,\k) rectangle ++(1,1);
    \else\ifnum\isd=1
      \fill[gray!15] (\l,\k) rectangle ++(1,1);
    \else
      \fill[white] (\l,\k) rectangle ++(1,1);
    \fi\fi\fi
  }
}
\draw[step=1, gray!40, very thin] (0,0) grid (14,24);
\draw (0,0) rectangle (14,24);
\foreach \k in {4,8,...,20} \draw[gray!80] (2,\k) -- ++(1,0) (11,\k) -- ++(1,0);
\node[below] at (7,0) {OFDM symbol $\ell$ (one slot)};
\node[rotate=90, above] at (0,12) {subcarrier $k$};
\begin{scope}[shift={(15.5,15)}]
  \fill[blue!55] (0,6) rectangle ++(1,1); \node[right] at (1.2,6.5) {visible pilot $p\in\mathcal V$};
  \fill[red!65]  (0,4) rectangle ++(1,1); \node[right] at (1.2,4.5) {held-out pilot $p\in\mathcal P_h$};
  \fill[gray!15] (0,2) rectangle ++(1,1); \draw (0,2) rectangle ++(1,1); \node[right] at (1.2,2.5) {DMRS symbol, empty RE};
  \draw (0,0) rectangle ++(1,1); \node[right] at (1.2,0.5) {data RE $r\in\mathcal D$};
\end{scope}
\node[align=left, anchor=north west, text width=3.7cm] at (15.5,13.5) {Monitoring pass: the WPFM sees only $\mathcal V$. Its output at $\mathcal P_h$ is compared with the LS values there: $S=\frac{1}{nM}\sum_{p\in\mathcal P_h}\|\hat{\mathbf h}^{(\mathcal V)}_p-\tilde{\mathbf h}_p\|^2-\hat\sigma^2$.};
\end{tikzpicture}


==> figs/fig_v02_link.tex <==
%
%
%
%
\input{figs/linkstyle.tex}
\begin{tikzpicture}
\begin{axis}[linkheat, linkbar, name=lk, title={(a) BLER$^{\rm W}-$BLER$^{\rm L}$, CDL-A}]
\linkheatplots{A}
\end{axis}
\begin{axis}[linktput, name=tp, at={(lk.east)}, anchor=west, xshift=1.9cm, title={(b) throughput, CDL-A},
  legend style={font=\tiny, at={(0.02,0.98)}, anchor=north west, inner sep=1pt, row sep=-2pt},
  legend image post style={xscale=0.55}]
\linktputplots{A}
\legend{true channel, LMMSE, WPFM, RT on $S$, RT on $S_{\rm dir}$}
\draw[gray, densely dotted, line width=0.4pt] (axis cs:-13.2,0) rectangle (axis cs:-4.3,2.45);
\end{axis}
\begin{axis}[linktput, at={(tp.south east)}, anchor=south east, xshift=-0.06cm, yshift=0.1cm, width=1.3cm,
  height=1.2cm, xmin=-13.2, xmax=-4.3, ymin=0, ymax=2.45, xtick={-12.5,-10,-7.5,-5}, xticklabels={,$-10$,,},
  ytick={0,1,2}, xlabel={}, ylabel={}, title={}, tick label style={font=\tiny, inner sep=0.5pt},
  axis background/.style={fill=white}, every axis plot/.append style={line width=0.6pt, mark size=0.8pt}]
\linktputplots{A}
\end{axis}
\end{tikzpicture}


==> figs/fig_v02_maps.tex <==
%
%
%
%
\input{figs/data/v02_cmap_labels.tex}
\input{figs/cmapstyle.tex}
\begin{tikzpicture}
%
\begin{axis}[cmapax, divmap, name=a, title={(a) true $\bar m_d^{\rm W}/\bar m_d^{\rm L}$ [dB]},
  yticklabels/.expand once=\cmregimes, yticklabel style={font=\tiny, inner sep=1pt}]
\cmapplot{v02_cmap_true.dat}
\cmapmark{v02_cmap_true.dat}{ns}{1}
\end{axis}
\begin{axis}[cmapax, divmap, name=b, at={(a.east)}, anchor=west, xshift=0.95cm, title={(b) label-free $\sum S^{\rm W}/\sum S^{\rm L}$},
  colorbar, colorbar style={width=0.13cm, ytick={-15,-10,-5,0,5,10,15}, yticklabels={$\le\!-15$,,,0,,,$\ge\!15$}, yticklabel style={font=\tiny}, xshift=-0.15cm}]
\cmapplot{v02_cmap_hat.dat}
\addplot[only marks, mark=x, mark size=1.4pt, black, line width=0.5pt]
  table[x=x, y=y, restrict expr to domain={\thisrow{signruns}}{0:0}] {figs/data/v02_cmap_hat.dat};
\end{axis}
\begin{axis}[cmapax, regmap, name=c, at={(b.east)}, anchor=west, xshift=0.95cm, title={(c) regret, proposed [dB]}]
\cmapplot{v02_cmap_reg_ours_K1.dat}
\end{axis}
\begin{axis}[cmapax, regmap, name=d, at={(c.east)}, anchor=west, xshift=0.95cm, title={(d) regret, SNR rule [dB]},
  colorbar, colorbar style={width=0.13cm, ytick={0,2,4,6}, yticklabels={0,2,4,$\ge$6}, yticklabel style={font=\tiny}, xshift=-0.15cm}]
\cmapplot{v02_cmap_reg_snr.dat}
\end{axis}
%
\begin{axis}[cmapax, kapmap, name=e, at={(a.south)}, anchor=north, yshift=-0.85cm, title={(e) MSE inflation $\kappa$ of the WPFM},
  yticklabels/.expand once=\cmregimes, yticklabel style={font=\tiny, inner sep=1pt},
  colorbar, colorbar style={width=0.13cm, ytick={0,1,2,3,4}, yticklabels={1,2,4,8,16+}, yticklabel style={font=\tiny}, xshift=-0.15cm}]
\addplot[matrix plot*, mesh/cols=13, point meta={log2(max(\thisrow{c},1))}] table[x=x, y=y] {figs/data/v02_mon_kappa.dat};
\cmapmark{v02_mon_kappa.dat}{harm}{1}
\end{axis}
\begin{axis}[cmapax, alarmmap, name=f, at={(e.east)}, anchor=west, xshift=0.95cm, title={(f) alarms, held-out $S$ (ours)}]
\cmapplot{v02_mon_alarm_S.dat}
\cmapmark{v02_mon_kappa.dat}{harm}{1}
\end{axis}
\begin{axis}[cmapax, alarmmap, name=g, at={(f.east)}, anchor=west, xshift=0.95cm, title={(g) alarms, activation drift}]
\cmapplot{v02_mon_alarm_act.dat}
\cmapmark{v02_mon_kappa.dat}{harm}{1}
\end{axis}
\begin{axis}[cmapax, alarmmap, name=h, at={(g.east)}, anchor=west, xshift=0.95cm, title={(h) alarms, input drift},
  colorbar, colorbar style={width=0.13cm, ytick={0,0.5,1}, yticklabel style={font=\tiny}, xshift=-0.15cm}]
\cmapplot{v02_mon_alarm_input.dat}
\cmapmark{v02_mon_kappa.dat}{harm}{1}
\end{axis}
\illustrativestamp
\end{tikzpicture}


==> figs/fig_v02_msebler.tex <==
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[wpfmplot, name=ed, width=2.3cm, height=3.4cm, scale only axis, xmin=-0.62, xmax=1.62, ymin=-28, ymax=-13,
  xtick={0,1}, xticklabels={NMSE, post-comb.}, xmajorgrids=false, ytick={-26,-22,-18,-14}, ylabel={error [dB]},
  tick label style={font=\tiny, inner sep=1pt}, label style={font=\tiny}, ylabel style={yshift=-0.8ex},
  xtick pos=left, ytick pos=left, major tick length=1.5pt, tick style={black!60, line width=0.3pt},
  title={(a) CDL-A, 0.5\,dB}, title style={font=\scriptsize, yshift=-1.0ex},
  every axis plot/.append style={line width=0.8pt, mark size=1.1pt}]
\addplot[c2, mark=*] coordinates {(0,-16.28) (1,-18.66)};
\addplot[c3, mark=*] coordinates {(0,-15.09) (1,-25.62)};
\node[font=\tiny, anchor=north east, inner sep=1pt, c2] at (axis cs:0,-16.28) {$-16.3$};
\node[font=\tiny, anchor=south east, inner sep=1pt, c3] at (axis cs:0,-15.09) {$-15.1$};
\node[font=\tiny, anchor=west, inner sep=1.5pt, c2] at (axis cs:1,-18.66) {$-18.7$};
\node[font=\tiny, anchor=west, inner sep=1.5pt, c3] at (axis cs:1,-25.62) {$-25.6$};
\node[font=\tiny, anchor=south west, inner sep=1pt, c2] at (axis cs:0.34,-16.4) {WPFM (58\%)};
\node[font=\tiny, anchor=east, inner sep=1pt, c3] at (axis cs:0.43,-21.0) {LMMSE (9\%)};
\end{axis}
\begin{axis}[wpfmplot, ybar, area legend, name=bl, at={(ed.east)}, anchor=west, xshift=1.2cm, width=4.2cm, height=3.4cm, scale only axis,
  bar width=5pt, xmin=-0.55, xmax=3.55, ymin=0, ymax=0.8, ytick={0,0.2,0.4,0.6}, xmajorgrids=false,
  xtick={0,1,2,3}, xticklabels={Switches, SNR only, Ramp, Ray-tr.}, ylabel={BLER},
  tick label style={font=\tiny, inner sep=1pt}, label style={font=\tiny}, ylabel style={yshift=-0.8ex},
  xtick pos=left, ytick pos=left, major tick length=1.5pt, tick style={black!60, line width=0.3pt},
  title={(b) BLER, directional run}, title style={font=\scriptsize, yshift=-1.0ex},
  legend style={font=\tiny, at={(0.02,0.98)}, anchor=north west, inner sep=1pt, row sep=-2pt, draw=none, fill=none},
  every axis plot/.append style={line width=0.4pt},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.5pt, black},
  error bars/error mark options={rotate=90, mark size=1.2pt, line width=0.4pt, black}]
\addplot[draw=c3, fill=c3] coordinates {(0,0.165) +- (0,0.005) (1,0.215) +- (0,0.015) (2,0.205) +- (0,0.025) (3,0.450) +- (0,0.010)};
\addplot[draw=c1, fill=c1!30] coordinates {(0,0.360) +- (0,0.030) (1,0.310) +- (0,0.010) (2,0.360) +- (0,0.040) (3,0.590) +- (0,0.030)};
\addplot[draw=c1, fill=c1] coordinates {(0,0.195) +- (0,0.005) (1,0.230) +- (0,0.020) (2,0.220) +- (0,0.030) (3,0.455) +- (0,0.005)};
\legend{tracked LMMSE, RT on $S$, RT on $S_{\rm dir}$}
\end{axis}
\illustrativestamp
\end{tikzpicture}


==> figs/fig_v02_scorecard.tex <==
%
%
%
\input{figs/data/v02_scorecard_labels.tex}
\begin{tikzpicture}
\begin{axis}[width=0.81\columnwidth, height=4.4cm, scale only axis=false, enlargelimits=false, axis on top, clip=false,
  xmin=-0.5, xmax=14.5, ymin=-0.5, ymax=9.5, y dir=reverse,
  xtick={0,...,14}, xticklabels/.expand once=\scorephases, xticklabel style={rotate=60, anchor=north east, font=\tiny, inner sep=1pt},
  ytick={0,...,9}, yticklabels/.expand once=\scoremethods, yticklabel style={font=\tiny, inner sep=1pt},
  tick style={draw=none}, colormap={reg}{rgb255=(255,255,255) rgb255=(253,219,199) rgb255=(244,165,130) rgb255=(214,96,77) rgb255=(178,24,43) rgb255=(103,0,31)},
  point meta min=0, point meta max=12, colorbar, colorbar style={width=0.18cm, ytick={0,3,6,9,12}, yticklabel style={font=\tiny},
  ylabel={regret [dB]}, ylabel style={font=\tiny, yshift=-0.6ex}},
  visualization depends on={value \thisrow{lab} \as \celllab}, visualization depends on={value \thisrow{tc} \as \celltc},
  nodes near coords={\ifnum\celltc=1\color{white}\fi\celllab},
  every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=center, black},
  extra x ticks={5.5,8.5,11.5,13.5}, extra x tick labels={}, extra x tick style={grid=major, major grid style={black, line width=0.6pt}},
  extra y ticks={6.5}, extra y tick labels={}, extra y tick style={grid=major, major grid style={black, line width=0.6pt}}]
\addplot[matrix plot*, mesh/cols=15, point meta=explicit] table[x=x, y=y, meta=c] {figs/data/v02_scorecard.dat};
\node[font=\tiny, anchor=south] at (axis cs:2.5,-0.5) {switches};
\node[font=\tiny, anchor=south] at (axis cs:7,-0.5) {SNR only};
\node[font=\tiny, anchor=south] at (axis cs:10,-0.5) {ramp};
\node[font=\tiny, anchor=south] at (axis cs:12.5,-0.5) {ray-tr.};
\end{axis}
\illustrativestamp
\end{tikzpicture}


==> figs/fig_v02_tail.tex <==
%
%
%
%
\begin{tikzpicture}
\begin{axis}[wpfmplot, width=\columnwidth, height=4.3cm, ymode=log, ymin=0.15, ymax=14, xmin=-3, xmax=149,
  xtick={22,73,124}, xticklabels={$-5$\,dB, 5\,dB, 15\,dB}, ylabel={$\mathrm{ARL}_0/\mathrm{ARL}^\star$},
  ytick={0.2,0.5,1,2,5,10}, yticklabels={0.2,0.5,1,2,5,10}, grid=major, xmajorgrids=false,
  legend columns=2, legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=4pt}}]
\draw[black, densely dashed, line width=0.6pt] (axis cs:-3,1) -- (axis cs:149,1);
\addplot[only marks, mark=o, c2, mark size=1.1pt, line width=0.4pt] table[x=x, y=r_plug] {figs/data/v02_tail_strip.dat};
\addlegendentry{plug-in proxy (Cor.~\ref{cor:design})}
\addplot[only marks, mark=diamond*, c1, mark size=1.3pt] table[x=x, y=r_tail] {figs/data/v02_tail_strip.dat};
\addlegendentry{tail-aware (bootstrap MGF)}
\node[font=\tiny, anchor=south] at (axis cs:22,0.16) {45/45$\,\rightarrow\,$45/45};
\node[font=\tiny, anchor=south] at (axis cs:73,0.16) {42/45$\,\rightarrow\,$42/45};
\node[font=\tiny, anchor=south] at (axis cs:124,0.16) {26/45$\,\rightarrow\,$41/45};
\end{axis}
\illustrativestamp
\end{tikzpicture}


==> figs/fig_v02_trace.tex <==
%
%
%
\begin{tikzpicture}
\begin{axis}[wpfmplot, name=main, width=\columnwidth, height=4.3cm, xmin=1, xmax=600, ymin=-19, ymax=-4,
  xtick={1,100,200,300,400,500,600}, ylabel={NMSE [dB]}, ytick={-18,-14,-10,-6},
  legend columns=4, legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south,
  /tikz/every even column/.append style={column sep=3pt}, inner xsep=1pt, inner ysep=1pt},
  legend image post style={xscale=0.6}, clip=false]
\fill[gray!13] (axis cs:100.5,-19) rectangle (axis cs:500.5,-4);
\pgfplotsinvokeforeach{100.5,200.5,300.5,400.5,500.5}{\draw[black!45, densely dashed, line width=0.4pt] (axis cs:#1,-19) -- (axis cs:#1,-4);}
\node[font=\tiny, anchor=north] at (axis cs:50,-4.1) {CDL-A};
\node[font=\tiny, anchor=north] at (axis cs:150,-4.1) {CDL-C 300\,ns};
\node[font=\tiny, anchor=north] at (axis cs:250,-4.1) {CDL-A 60\,km/h};
\node[font=\tiny, anchor=north] at (axis cs:350,-4.1) {TDL-A corr.};
\node[font=\tiny, anchor=north] at (axis cs:450,-4.1) {CDL-B 200\,ns};
\node[font=\tiny, anchor=north] at (axis cs:550,-4.1) {CDL-A};
\node[font=\tiny, gray!60!black, anchor=south] at (axis cs:300,-19) {unseen in fine-tuning};
\addplot[c3] table[x=window, y=LMMSE_s] {figs/data/v02_trace_switches.dat}; \addlegendentry{LMMSE}
\addplot[c2] table[x=window, y=WPFM_s] {figs/data/v02_trace_switches.dat}; \addlegendentry{frozen WPFM}
\addplot[c1, line width=1.1pt] table[x=window, y=RT_s] {figs/data/v02_trace_switches.dat}; \addlegendentry{proposed (RT)}
\addplot[black, densely dotted, line width=0.8pt] table[x=window, y=genie_s] {figs/data/v02_trace_switches.dat}; \addlegendentry{per-window best$^\dagger$}
\draw[black, line width=0.5pt] (axis cs:93,-18.3) rectangle (axis cs:112,-6.2); \coordinate (b1) at (axis cs:102.5,-18.3);
\draw[black, line width=0.5pt] (axis cs:493,-18.3) rectangle (axis cs:512,-8.6); \coordinate (b3) at (axis cs:502.5,-18.3);
\end{axis}
%
\pgfplotsset{zoomax/.style={wpfmplot, width=0.53\columnwidth, height=3.6cm,
  tick label style={font=\tiny}, label style={font=\tiny}, xlabel={window $t$}, xlabel style={yshift=1.2ex},
  every axis plot/.append style={line width=0.6pt, mark size=0.9pt}, clip=true}}
\begin{axis}[zoomax, name=z1, at={(main.south west)}, anchor=north west, xshift=-0.45cm, yshift=-0.75cm,
  xmin=95.5, xmax=110.5, ymin=-18.3, ymax=-6.2, xtick={96,100,...,108}, ytick={-18,-14,-10,-6}]
\fill[gray!13] (axis cs:100.5,-19) rectangle (axis cs:111,-5);
\draw[black!45, densely dashed, line width=0.4pt] (axis cs:100.5,-19) -- (axis cs:100.5,-5);
\addplot[c3, mark=*] table[x=window, y=LMMSE] {figs/data/v02_trace_switches.dat};
\addplot[c2, mark=*] table[x=window, y=WPFM] {figs/data/v02_trace_switches.dat};
\addplot[c1, line width=1.1pt, mark=square*, mark size=1.1pt] table[x=window, y=RT] {figs/data/v02_trace_switches.dat};
\node[font=\tiny, anchor=south east, fill=white, inner sep=1pt] at (axis cs:110.3,-18.1) {CDL-A$\,\rightarrow\,$CDL-C};
\node[font=\tiny, anchor=west, align=left, inner sep=1pt] at (axis cs:102.4,-11.0) {LMMSE after\\one window};
\draw[->, black!70, line width=0.4pt] (axis cs:102.5,-10.3) -- (axis cs:101.35,-7.9);
\end{axis}
\begin{axis}[zoomax, name=z3, at={(z1.north east)}, anchor=north west, xshift=0.18cm,
  xmin=495.5, xmax=510.5, ymin=-18.3, ymax=-8.6, xtick={496,500,...,508}, ytick={-18,-15,-12,-9}, yticklabel pos=right]
\fill[gray!13] (axis cs:490,-19) rectangle (axis cs:500.5,-7);
\draw[black!45, densely dashed, line width=0.4pt] (axis cs:500.5,-19) -- (axis cs:500.5,-7);
\addplot[c3, mark=*] table[x=window, y=LMMSE] {figs/data/v02_trace_switches.dat};
\addplot[c2, mark=*] table[x=window, y=WPFM] {figs/data/v02_trace_switches.dat};
\addplot[c1, line width=1.1pt, mark=square*, mark size=1.1pt] table[x=window, y=RT] {figs/data/v02_trace_switches.dat};
\node[font=\tiny, anchor=north east, fill=white, inner sep=1pt] at (axis cs:510.3,-8.75) {CDL-B 200\,ns$\,\rightarrow\,$CDL-A};
\node[font=\tiny, anchor=north west, align=left, inner sep=1pt] at (axis cs:495.7,-14.2) {WPFM after\\one window};
\draw[->, black!70, line width=0.4pt] (axis cs:499.5,-15.0) -- (axis cs:501.7,-16.25);
\end{axis}
\draw[black!60, line width=0.4pt, -{Stealth[length=1.6mm]}] (b1) -- (z1.north);
\draw[black!60, line width=0.4pt, -{Stealth[length=1.6mm]}] (b3) -- (z3.north);
\illustrativestamp
\end{tikzpicture}

